Quark production in high energy proton-nucleus collisions

In this note, we discuss the problem of quark-antiquark pair production in the framework of the color glass condensate. The cross-section can be calculated in closed form for the case of proton-nucleus collisions, where the proton can be considered to be a dilute object. We find that kt-factorization is broken by rescattering effects.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

